Negentropic Planar Symmetry Detector

In this paper we observe that information theoretical concepts are valuable tools for extracting information from images and, in particular, information on image symmetries. It is shown that the problem of detecting reflectional and rotational symmetries in a two-dimensional image can be reduced to the problem of detecting point-symmetry and periodicity in one-dimensional negentropy functions. Based on these findings a detector of reflectional and rotational global symmetries in greyscale images is constructed. We discuss the importance of high precision in symmetry detection in applications arising from quality control and illustrate how the proposed method satisfies this requirement. Finally, a superior performance of our method to other existing methods, demonstrated by the results of a rigorous experimental verification, is an indication that our approach rooted in information theory is a promising direction in a development of a robust and widely applicable symmetry detector.

==> images/th1_im1.tikz <==
\begin{tikzpicture}
   \coordinate (topleft) at (-5, 5);
   \coordinate(bottomright) at (5,-5);
   \coordinate (origin) at (0,0);
   \draw [ultra thick, gray] (topleft) rectangle (bottomright);
   \draw [<->] (6,0) -- (origin) -- (0,-6);
   \draw [->, ultra thick, gray] ++(0:1.5) arc  (0:-90:1.5);
   \draw (2, -1.3) node {$\theta_0$};
   
   \draw[ultra thick, red, dashdotted] (0,-5) -- (0,5); 
   \draw (0.8,4) node {$L_1$};
   \draw[black, fill=black] (2,3) rectangle (3,4);
   \draw[black, fill=black] (-2,3) rectangle (-3,4);
   \draw[black, fill=black] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black] (3, 0.5) circle [radius=1];
   \draw[black, fill=black] (1, -4) circle [radius=0.5];
   \draw[black, fill=black] (-1, -4) circle [radius=0.5];
\end{tikzpicture}


==> images/th1_im2.tikz <==
\begin{tikzpicture}
   \coordinate (topleft) at (-5, 5);
   \coordinate(bottomright) at (5,-5);
   \coordinate (origin) at (0,0);
   \draw [ultra thick, gray] (topleft) rectangle (bottomright);
   \draw [<->] (6,0) -- (origin) -- (0,-6);
\draw [->, ultra thick, gray] ++(-60:2.8) arc (-60:-90:2.8);
\draw (1,-3.7) node {$\phi$};

      
   \begin{scope}[rotate around={0:(0,0)}]
   \draw[thick, gray, dashdotted] (0,-5) -- (0,5); 
   \end{scope}

   \begin{scope}[rotate around={60:(0,0)}]   
   \draw[thick, red, dashdotted] (0,-5) -- (0,5); 
   \draw[black, fill=black] (2,2.5) rectangle (3,3.5);
   \draw[black, fill=black] (-2,2.5) rectangle (-3,3.5);
   \draw[black, fill=black] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black] (3, 0.5) circle [radius=1];
   \draw[black, fill=black] (1, -4) circle [radius=0.5];
   \draw[black, fill=black] (-1, -4) circle [radius=0.5];
   \end{scope}
   \begin{scope}[rotate around={30:(0,0)}]
   \draw [ultra thick, blue, loosely dashed] (0,-5.5) -- (0,5.5);
   \draw (-0.7,4) node {$L_2$};
   \end{scope}	
\end{tikzpicture}


==> images/th1_im3.tikz <==
\begin{tikzpicture}
   \coordinate (topleft) at (-5, 5);
   \coordinate(bottomright) at (5,-5);
   \coordinate (origin) at (0,0);
   \draw [ultra thick, gray] (topleft) rectangle (bottomright);
   \draw [<->] (6,0) -- (origin) -- (0,-6);
\draw [->, ultra thick, gray] ++(-90:2.8) arc (-90:-120:2.8);
\draw (-1,-3.8) node {$\phi$};
      
   \begin{scope}[rotate around={0:(0,0)}]
   \draw[thick, gray, dashdotted] (0,-5) -- (0,5); 
   \end{scope}

   \begin{scope}[rotate around={-60:(0,0)}]   
   \draw[thick, red, dashdotted] (0,-5) -- (0,5); 
   \draw[black, fill=black] (2,2.5) rectangle (3,3.5);
   \draw[black, fill=black] (-2,2.5) rectangle (-3,3.5);
   \draw[black, fill=black] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black] (3, 0.5) circle [radius=1];
   \draw[black, fill=black] (1, -4) circle [radius=0.5];
   \draw[black, fill=black] (-1, -4) circle [radius=0.5];
   \end{scope}
   \begin{scope}[rotate around={-30:(0,0)}]
   \draw [ultra thick, blue, loosely dashed] (0,-5.5) -- (0,5.5);
   \draw (1,4) node {$L_3$};
   \end{scope}	
\end{tikzpicture}


==> images/th1_im4.tikz <==
\begin{tikzpicture}
   \coordinate (topleft) at (-5, 5);
   \coordinate(bottomright) at (5,-5);
   \coordinate (origin) at (0,0);

   \draw[white,thin] (topleft) grid (6,-6);
   \draw [ultra thick, gray] (topleft) rectangle (bottomright);
      
   \begin{scope}[rotate around={0:(0,0)}]
   \draw[black, fill= black, fill opacity=0.5] (2,2.5) rectangle (3,3.5);
   \draw[black, fill= black, fill opacity=0.5] (-2,2.5) rectangle (-3,3.5);
   \draw[black, fill= black, fill opacity=0.5] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5] (3, 0.5) circle [radius=1];
   \draw[black, fill = black, fill opacity=0.5] (1, -4) circle [radius=0.5];
   \draw[black, fill= black, fill opacity=0.5] (-1, -4) circle [radius=0.5];
   \end{scope}

   \begin{scope}[rotate around={60:(0,0)}]   
   \draw[black, fill= black, fill opacity=0.5] (2,2.5) rectangle (3,3.5);
   \draw[black, fill= black, fill opacity=0.5] (-2,2.5) rectangle (-3,3.5);
   \draw[black, fill= black, fill opacity=0.5] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5, fill opacity=0.5, fill opacity=0.5] (3, 0.5) circle [radius=1];
   \draw[black, fill = black, fill opacity=0.5] (1, -4) circle [radius=0.5];
   \draw[black, fill= black, fill opacity=0.5] (-1, -4) circle [radius=0.5];
   \end{scope}
\end{tikzpicture}


==> images/th1_im5.tikz <==
\begin{tikzpicture}
   \coordinate (topleft) at (-5, 5);
   \coordinate(bottomright) at (5,-5);
   \coordinate (origin) at (0,0);

   \draw[white,thin] (topleft) grid (6,-6);
   \draw [ultra thick, gray] (topleft) rectangle (bottomright);
      
   \begin{scope}[rotate around={0:(0,0)}]
   \draw[black, fill= black, fill opacity=0.5] (2,2.5) rectangle (3,3.5);
   \draw[black, fill= black, fill opacity=0.5] (-2,2.5) rectangle (-3,3.5);
   \draw[black, fill= black, fill opacity=0.5] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5] (3, 0.5) circle [radius=1];
   \draw[black, fill = black, fill opacity=0.5] (1, -4) circle [radius=0.5];
   \draw[black, fill= black, fill opacity=0.5] (-1, -4) circle [radius=0.5];
   \end{scope}

   \begin{scope}[rotate around={-60:(0,0)}]   
   \draw[black, fill= black, fill opacity=0.5] (2,2.5) rectangle (3,3.5);
   \draw[black, fill= black, fill opacity=0.5] (-2,2.5) rectangle (-3,3.5);
   \draw[black, fill= black, fill opacity=0.5] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5, fill opacity=0.5, fill opacity=0.5] (3, 0.5) circle [radius=1];
   \draw[black, fill = black, fill opacity=0.5] (1, -4) circle [radius=0.5];
   \draw[black, fill= black, fill opacity=0.5] (-1, -4) circle [radius=0.5];
   \end{scope}
\end{tikzpicture}


==> images/th2_im1.tikz <==
\begin{tikzpicture}
   \coordinate (topleft) at (-5, 5);
   \coordinate(bottomright) at (5,-5);
   \coordinate (origin) at (0,0);
   \draw [ultra thick, gray] (topleft) rectangle (bottomright);
   \draw [<->] (6,0) -- (origin) -- (0,-6);

   \draw[black, fill=black] (2,2) rectangle (3,3);
   \draw[black, fill=black] (3, 0.5) circle [radius=1];
   \draw[black, fill=black] (1, -1) circle [radius=0.5];

   \begin{scope}[rotate around={120:(origin)}]
   \draw[black, fill=black] (2,2) rectangle (3,3);
   \draw[black, fill=black] (3, 0.5) circle [radius=1];
   \draw[black, fill=black] (1, -1) circle [radius=0.5];   
   \end{scope}

   \begin{scope}[rotate around={-120:(origin)}]
   \draw[black, fill=black] (2,2) rectangle (3,3);
   \draw[black, fill=black] (3, 0.5) circle [radius=1];
   \draw[black, fill=black] (1, -1) circle [radius=0.5];   
   \end{scope}
   
   % image 2 begin
   \draw [red, loosely dashed, ultra thick] (0,5) -- (0,-5);
   %image 2 end
   
   %image 3 begin
    \begin{scope}[rotate around={60:(origin)}]
       \draw [red, loosely dashed, ultra thick] (0,5.7) -- (0,-5.7);
    \end{scope}
   %image 3 end
   
   %image 4 begin
    \begin{scope}[rotate around={120:(origin)}]
       \draw [red, loosely dashed, ultra thick] (0,5.7) -- (0,-5.7);
    \end{scope}   
   %image 4 end
\end{tikzpicture}


==> images/th2_im2.tikz <==
% reflected
\begin{tikzpicture}
   \coordinate (topleft) at (-5, 5);
   \coordinate(bottomright) at (5,-5);
   \coordinate (origin) at (0,0);
   \draw [ultra thick, gray] (topleft) rectangle (bottomright);
   \draw [<->] (6,0) -- (origin) -- (0,-6);

   \draw[black, fill=black] (-2,2) rectangle (-3,3);
   \draw[black, fill=black] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black] (-1, -1) circle [radius=0.5];

   \begin{scope}[rotate around={120:(origin)}]
   \draw[black, fill=black] (-2,2) rectangle (-3,3);
   \draw[black, fill=black] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black] (-1, -1) circle [radius=0.5];   
   \end{scope}

   \begin{scope}[rotate around={-120:(origin)}]
   \draw[black, fill=black] (-2,2) rectangle (-3,3);
   \draw[black, fill=black] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black] (-1, -1) circle [radius=0.5];   
   \end{scope}
   
   % image 2 begin
   \draw [red, loosely dashed, ultra thick] (0,5) -- (0,-5);
   %image 2 end
   
   %image 3 begin
    \begin{scope}[rotate around={60:(origin)}]
       \draw [red, loosely dashed, ultra thick] (0,5.7) -- (0,-5.7);
    \end{scope}
   %image 3 end
   
   %image 4 begin
    \begin{scope}[rotate around={120:(origin)}]
       \draw [red, loosely dashed, ultra thick] (0,5.7) -- (0,-5.7);
    \end{scope}   
   %image 4 end
\end{tikzpicture}


==> images/th2_im3.tikz <==
%average
\begin{tikzpicture}
   \coordinate (topleft) at (-5, 5);
   \coordinate(bottomright) at (5,-5);
   \coordinate (origin) at (0,0);
   \draw [ultra thick, gray] (topleft) rectangle (bottomright);
   \draw [<->] (6,0) -- (origin) -- (0,-6);

   \draw[black, fill=black, fill opacity=0.5] (-2,2) rectangle (-3,3);
   \draw[black, fill=black, fill opacity=0.5] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5] (-1, -1) circle [radius=0.5];
   \draw[black, fill=black, fill opacity=0.5] (2,2) rectangle (3,3);
   \draw[black, fill=black, fill opacity=0.5] (3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5] (1, -1) circle [radius=0.5];

   \begin{scope}[rotate around={120:(origin)}]
   \draw[black, fill=black, fill opacity=0.5] (-2,2) rectangle (-3,3);
   \draw[black, fill=black, fill opacity=0.5] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5] (-1, -1) circle [radius=0.5];   
   \draw[black, fill=black, fill opacity=0.5] (2,2) rectangle (3,3);
   \draw[black, fill=black, fill opacity=0.5] (3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5] (1, -1) circle [radius=0.5];   
   \end{scope}

   \begin{scope}[rotate around={-120:(origin)}]
   \draw[black, fill=black, fill opacity=0.5] (2,2) rectangle (3,3);
   \draw[black, fill=black, fill opacity=0.5] (3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5] (1, -1) circle [radius=0.5];      
   \draw[black, fill=black, fill opacity=0.5] (-2,2) rectangle (-3,3);
   \draw[black, fill=black, fill opacity=0.5] (-3, 0.5) circle [radius=1];
   \draw[black, fill=black, fill opacity=0.5] (-1, -1) circle [radius=0.5];   
   \end{scope}
   
\end{tikzpicture}

